Exact Second-Order Asymptotics for Covert Communication over DMCs with Variational Distance Constraints

We determine the exact second-order asymptotics of covert communication over binary-input discrete memoryless channels when covertness is measured by variational distance. Previous work by Tahmasbi and Bloch [IEEE Trans. Inf. Theory, Apr. 2019] characterized the first-order asymptotics and derived achievability and converse bounds on the second-order term, but these bounds do not match. The gap arises from an additional penalty of order n^{1/4} in the achievability bound. We show that this penalty can be removed through a sharper analysis of the distribution of the warden's output induced by pulse-position modulation. Specifically, we express the variational distance through the Bhattacharyya coefficient of two distributions and the expectation of a continuous function of the log-likelihood ratio. Because the resulting expectation involves a continuous function rather than the probability of a likelihood-ratio event, an analysis of the characteristic function combined with a Gaussian smoothing argument reduces the approximation error from O(n^{-1/4}) (derived from the Berry--Esseen bound in prior work) to O(n^{-1/2}). With this better controlled approximation error, we manage to derive a matching achievability result to the existing converse result, thus establishing the exact second-order asymptotics.

==> system_model.tikz <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >=Latex,
    line width=0.75pt,
    channel/.style={draw, minimum width=2.35cm, minimum height=1.15cm,
                    align=center, font=\large},
    terminal/.style={draw, rounded corners=2pt, minimum width=2.05cm,
                     minimum height=0.72cm, align=center,
                     font=\sffamily\normalsize},
    subsystem/.style={draw, densely dotted, rounded corners=3pt,
                      inner sep=7pt},
    signal/.style={font=\large},
    smallsignal/.style={font=\normalsize}
]

% Transmitter: the switch selects the encoded sequence under H_1 and
% the all-zero sequence under H_0.
\node[terminal] (encoder) at (1.65,2.05) {ENCODER $f$};
\node[signal, anchor=east] (message) at (-0.05,2.05) {$W$};
\draw[->] (message.east) -- (encoder.west);

\coordinate (encoded) at (3.45,2.05);
\coordinate (innocent) at (3.45,0.88);
\coordinate (selector) at (4.18,1.47);
\draw (encoder.east) -- (encoded);
\fill (encoded) circle (1.5pt);
\node[signal, anchor=east] (zero) at (3.02,0.88) {$\mathbf 0$};
\draw (zero.east) -- (innocent);
\fill (innocent) circle (1.5pt);
\fill (selector) circle (1.5pt);
\draw (selector) -- (3.52,1.98);
\node[font=\scriptsize, anchor=west] at (3.53,2.13) {$H_1$};
\node[font=\scriptsize, anchor=west] at (3.53,0.73) {$H_0$};

\node[subsystem, fit=(message)(encoder)(zero)(encoded)(innocent)(selector),
      label={[font=\small]above:Transmitter}] (txbox) {};

% The transmitted sequence is observed through the two marginal channels.
\node[channel] (mainchannel) at (6.65,2.05) {$W_{Y|X}^{\otimes n}$};
\node[channel] (wardenchannel) at (6.65,0.18) {$W_{Z|X}^{\otimes n}$};
\coordinate (fork) at (4.88,1.47);
\draw (selector) -- (fork);
\draw[->] (fork) |- (mainchannel.west);
\draw[->] (fork) |- (wardenchannel.west);
\node[signal, anchor=south] at (4.62,1.55) {$\mathbf X$};

% Legitimate receiver.
\node[terminal] (decoder) at (10.05,2.05) {DECODER $\varphi$};
\draw[->] (mainchannel.east) -- node[above, signal] {$\mathbf Y$} (decoder.west);
\node[signal, anchor=west] (what) at (11.72,2.05) {$\widehat W$};
\draw[->] (decoder.east) -- (what.west);
\node[subsystem, fit=(decoder)(what),
      label={[font=\small]above:Legitimate receiver}] (rxbox) {};

% Shared secret key available to the encoder and legitimate decoder.
\coordinate (keyleft) at (1.65,3.40);
\coordinate (keyright) at (10.05,3.40);
\draw[->] (keyleft) -- (encoder.north);
\draw (keyleft) -- (keyright);
\draw[->] (keyright) -- (decoder.north);
\node[signal, fill=white, inner sep=1.5pt] at (5.85,3.40) {$S$};

% Warden and binary hypothesis test.
\node[terminal] (detector) at (10.05,0.18) {DETECTOR};
\draw[->] (wardenchannel.east) -- node[above, signal] {$\mathbf Z$} (detector.west);
\coordinate (decision) at (11.68,0.18);
\draw[->] (detector.east) -- (decision);
\node[anchor=west, align=left, font=\normalsize] (hypotheses) at (11.82,0.18)
  {$H_0:\ Q_0^{\otimes n}$\\[2pt]
   $H_1:\ \widehat P_{Z^n}$};
\node[subsystem, fit=(detector)(hypotheses),
      label={[font=\small]above:Warden}] (wardenbox) {};

\end{tikzpicture}

